Input-to-state stability of infinite-dimensional systems: recent results and open questions

In a pedagogical but exhaustive manner, this survey reviews the main results on input-to-state stability (ISS) for infinite-dimensional systems. This property allows estimating the impact of inputs and initial conditions on both the intermediate values and the asymptotic bound on the solutions. ISS has unified the input-output and Lyapunov stability theories and is a crucial property in the stability theory of control systems as well as for many applications whose dynamics depend on parameters, unknown perturbations, or other inputs. In this paper, starting from classic results for nonlinear ordinary differential equations, we motivate the study of ISS property for distributed parameter systems. Then fundamental properties are given, as an ISS superposition theorem and characterizations of (global and local) ISS in terms of Lyapunov functions. We explain in detail the functional-analytic approach to ISS theory of linear systems with unbounded input operators, with special attention devoted to ISS theory of boundary control systems. The Lyapunov method is shown to be very useful for both linear and nonlinear models, including parabolic and hyperbolic partial differential equations. Next, we show the efficiency of the ISS framework to study the stability of large-scale networks, coupled either via the boundary or via the interior of the spatial domain. ISS methodology allows reducing the stability analysis of complex networks, by considering the stability properties of its components and the interconnection structure between the subsystems. An extra section is devoted to ISS theory of time-delay systems with the emphasis on techniques, which are particularly suited for this class of systems. Finally, numerous applications are considered in this survey, where ISS properties play a crucial role in their study. This survey suggests many open problems throughout the paper.

==> Figure_Characterizations_Evolution_Equations.tex <==
\begin{figure*}[tbh]
\centering
\begin{tikzpicture}[>=implies,thick]
%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};

\node (ISS) at (-0.5,0.4) {ISS};
\node (UAG) at (-2.7,0.4) {UAG};

%\node (WURS) at  (3.5,-0.5)  {WURS};
%\node (WURSLF) at (7,0.4) {$\exists$ WURS-LF};
\node (ISSLF) at (3,0.4) {\color{blue} $\exists$ ISS-LF};

\draw [rounded corners] (-8.4,1.2) rectangle (-0.2,0.1);
\node (Thm5) at (-4.4,0.9) {\footnotesize Theorem~\ref{thm:UAG_equals_ULIM_plus_LS}};

\node (Thm6) at (-8.75,-0.1) {\footnotesize \color{blue} Theorem~\ref{thm:MainResult_Characterization_ISS_EQ_Banach_Spaces}};
\node (Thm3) at (1.05,0.9) {\footnotesize \color{blue} Theorem~\ref{thm:Characterization_ISS}};

 \node (Thm8) at (-3.2,-1) {\footnotesize Theorem~\ref{wISS_equals_sAG_GS}};

 \node (Thm2) at (4.6,-2.38) {\footnotesize \color{blue} Theorem~\ref{Characterization_LISS}};

\node (Rem) at (-4,-2.35) {\footnotesize Remark~\ref{rem:LIMAG}};


\draw [rounded corners] (-6.4,-1.8) rectangle (-0.2,-0.7);

\draw[thick,double equal sign distance,<->] (ISS) to (UAG);
%\draw[thick,double equal sign distance,->] (ISS) to (WURS);
%\draw[thick,double equal sign distance,->] (WURS) to (WURSLF);
%\draw[thick,double equal sign distance,->] (WURSLF) to (ISSLF);
\draw[thick,double equal sign distance, blue,dashed,<->] (ISSLF) to (ISS);

\node (ULIM_UGS) at (-4.7,0.4) {ULIM$\,\wedge\,$UGS};
\node (ULIM_ULS) at (-7.4,0.4) {ULIM$\,\wedge\,$ULS};
\node (ULIM_0ULS)at (-10.2,0.4) {\color{blue} ULIM$\,\wedge\,$0-ULS};
 
\draw[thick,double equal sign distance,<->] (ULIM_UGS) to (UAG);
\draw[thick,double equal sign distance,<->] (ULIM_ULS) to (ULIM_UGS);
\draw[thick,double equal sign distance,blue,dashed,<->] (ULIM_0ULS) to (ULIM_ULS);

\node (sISS) at (-0.6,-1.5) {sISS};
\node (sAG_UGS) at (-2.7,-1.5) {sAG$\,\wedge\,$UGS};
\node (sLIM_UGS) at (-5.4,-1.5) {sLIM$\,\wedge\,$UGS};
\draw[<->,double equal sign distance] (sISS) to (sAG_UGS);

\draw[<->,double equal sign distance] (sLIM_UGS) to (sAG_UGS);

\draw[thick,double equal sign distance,->] (-3.3,0) to (-3.3,-0.6);
\draw[red,double equal sign distance,->,degil]  (-2.95,-0.6) to (-2.95,0);
\node[red] (notImp_ix) at (-2.45,-0.3) {\footnotesize(ix)};


\draw[red,double equal sign distance,->,degil]  (0.9,-2.45) to (0.2,-2.45);
\node[red] (vi) at (1.3,-2.45) {\footnotesize(vi)};

\draw[red,double equal sign distance,<-,degil]  (0.9,-2.95) to (0.2,-2.95);
\node[red] (vii) at (1.3,-2.95) {\footnotesize(vii)};

\draw[red,double equal sign distance,->,degil]  (0.9,-1.3) to (0.2,-1.3);
\node[red] (iv) at (1.3,-1.3) {\footnotesize(iv)};

\draw[red,double equal sign distance,<-,degil]  (0.9,-1.7) to (0.2,-1.7);
\node[red] (v) at (1.3,-1.7) {\footnotesize(v)};


%\node[red] (notImp51) at (1,-2.45) { $\not\Leftarrow$\,(vi)};
% \node[red] (notImp52) at (1,-2.95) { $\not\Rightarrow$\,(vii)};
%\node[red] (notImp61) at (1,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1,-1.3) { $\not\Leftarrow$\,(iv)};


%\node[double equal sign distance,red,rotate=50](NonConv3) at (0.9,-0.6) {$\not\Uparrow$};
%\node[red] (notImp_new) at (0.4,-0.6) {(iii) };

\node (AG_UGS) at (-2.7,-2.75) {AG$\,\wedge\,$UGS};
\node (LIM_UGS) at (-5.4,-2.75) {LIM$\,\wedge\,$UGS};
%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};

\node (AG_ULS) at (-2.7,-3.9) {AG$\,\wedge\,$ULS};
%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};


\node (AG_0UGAS) at (3.1,-1.5) {AG$\,\wedge\,$0-UGAS};
\node (AG_LISS) at (5.8,-2.75) {\color{blue}AG$\,\wedge\,$LISS};
\node (AG_0UAS) at (3.1,-2.75) {AG$\,\wedge\,$0-UAS};
\node (AG_0LS) at (3.1,-3.9) {AG$\,\wedge\,$0-ULS};
\node (AG_0GAS) at (5.8,-3.9) {AG$\,\wedge\,$0-GAS};

%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};



%Relations AG_UGS and AG_ULS
\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_UGS)+(0.2,-0.3)$) to ($(AG_ULS)+(0.2,0.3)$);
\node[red] (viii) at ($\weight*(AG_ULS)+\weight*(AG_UGS) + (0.75,0)$) {\footnotesize(viii)};


%Relations AG_0UGAS and AG_0UAS
\draw[double equal sign distance,->]  ($(AG_0UGAS)+(-0.2,-0.3)$) to ($(AG_0UAS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_0UGAS)+(0.2,-0.3)$) to ($(AG_0UAS)+(0.2,0.3)$);
\node[red] (ii) at ($\weight*(AG_0UAS)+\weight*(AG_0UGAS) + (0.6,0)$) {\footnotesize(ii)};

%Relations AG_0UAS and AG_0LS
\draw[double equal sign distance,->]  ($(AG_0UAS)+(-0.2,-0.3)$) to ($(AG_0LS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
\node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.6,0)$) {\footnotesize(i)};

% \draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
% 
% \node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.7,0)$) {\footnotesize(i)};

\coordinate (ISS_1) at ($(ISS) + (-0.5,0)$);
\coordinate (AG_0UGAS_1) at ($(AG_0UGAS) + (-0.5,0)$);
\coordinate (coord1) at ($\third*(ISS_1)+\twothirds*(AG_0UGAS_1)$);
\coordinate (coord2) at ($\twothirds*(ISS_1)+\third*(AG_0UGAS_1)$);

\draw[red,double equal sign distance,->,degil]  (coord1) to (coord2);
\node[red] (iii) at ($\weight*(ISS_1) + \weight*(AG_0UGAS_1) + (-0.45,-0.15)$) {\footnotesize(iii)};




\draw[thick,double equal sign distance,->] ($(sAG_UGS)+(-0.2,-0.37)$) to ($(AG_UGS)+(-0.2,0.27)$);

  \coordinate (A2) at ($(sAG_UGS)+(0.2,-0.37)$);
  \coordinate (B2) at ($(AG_UGS)+(0.2,0.27)$);
%\path (B2) -- node (Q2) {\footnotesize\color{red}{???}} (A2);
  %\coordinate (QQ2) at ($(Q2)+(0,-0.2)$);
 %\draw[thick,double equal sign distance,->] (B2) -- (QQ2) -- (A2);
\node[red] (Quest) at (-2.5,-2.23) {\footnotesize ???};
\draw[double equal sign distance,-] (B2) to ($(B2)+(0,0.09)$);
\draw[double equal sign distance,->] ($(B2)+(0,0.42)$) to (A2);

\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);

\draw[thick,double equal sign distance,<->] (AG_UGS) to (LIM_UGS);
%\draw[thick,double equal sign distance,<->] (AG_UGS) to  (LIM_pGS_ULS);

\draw[thick,double equal sign distance,->] (ISS) to (AG_0UGAS);
\draw[thick,double equal sign distance,blue,dashed,<->]  (AG_LISS) to (AG_0UAS);

%\draw[thick,double equal sign distance,->]  (AG_0UAS) to (AG_0LS);
\draw[thick,double equal sign distance,<->]  (AG_0LS) to (AG_0GAS);
%\draw[thick,double equal sign distance,->]  (AG_0LS) to (LIM_0LS);

\draw[thick,double equal sign distance,->] ($(AG_ULS)+(0.9,-0.12)$)  to ($(AG_0LS)+(-1.1,-0.12)$);

  \coordinate (A1) at ($(AG_ULS)+(0.9,0.12)$);
  \coordinate (B1) at ($(AG_0LS)+(-1.1,0.12)$);
\path (B1) -- node (Q) {\footnotesize\color{red}{???}} (A1);
    \draw[thick,double equal sign distance,->] (B1) -- (Q) -- (A1);
%\draw[thick,double equal sign distance,<-] (A1)  -- (B1) node[midway,fill=white] {\footnotesize{\color{red}???}};
%\node[red] (Quest5) at (0,-3.6) {\footnotesize ???};


%\draw[thick,double equal sign distance,->]  (LIM_ULS) to (LIM_0LS);

%\draw[thick,double equal sign distance,<->]  (LIM_0LS) to (LIM_0GAS);
\end{tikzpicture}
%\caption[caption]{Relations between stability notions for infinite-dimensional control systems, satisfying REP and BRS properties:
\caption[caption]{Relations between stability properties of
  infinite-dimensional systems, which have a robust equilibrium point and
  bounded reachability sets:
\begin{itemize}%[leftmargin=5mm]
\setlength{\itemindent}{5mm}
   \item Black arrows show implications or equivalences which hold for general control systems
in infinite dimensions.
\item {\color{red}Red arrows (with the negation sign)}
are implications which do not hold, due to the counterexamples
presented in this paper (see Remark~\ref{rem:Nonimplications}).
\item {\color{blue}Blue dashed equivalences} are proved only for systems of the form \eqref{InfiniteDim} and under certain additional conditions.
\item Black arrows with question marks inside mean that it is not known right now (as far as the authors are concerned), whether the converse implications hold or not.
\end{itemize}
}
\label{ISS_Equiv}
\end{figure*}



%\begin{tikzpicture}[>=implies,thick]
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (-0.5,0.4) {ISS};
%\node (UAG) at (-2.7,0.4) {UAG};
%
%%\node (WURS) at  (3.5,-0.5)  {WURS};
%%\node (WURSLF) at (7,0.4) {$\exists$ WURS-LF};
%\node (ISSLF) at (3,0.4) {\color{blue} $\exists$ ISS-LF};
%
%\draw [rounded corners] (-8.4,1.2) rectangle (-0.2,0.1);
%\node (Thm5) at (-4.4,0.9) {\footnotesize Theorem~\ref{thm:UAG_equals_ULIM_plus_LS}};
%
%\node (Thm6) at (-8.75,-0.1) {\footnotesize \color{blue} Theorem~\ref{thm:MainResult_Characterization_ISS_EQ_Banach_Spaces}};
%\node (Thm3) at (1.05,0.9) {\footnotesize \color{blue} Theorem~\ref{thm:Characterization_ISS}};
%
 %\node (Thm8) at (-3.2,-1) {\footnotesize Theorem~\ref{wISS_equals_sAG_GS}};
%
 %\node (Thm2) at (4.6,-2.38) {\footnotesize \color{blue} Theorem~\ref{Characterization_LISS}};
%
%\node (Rem) at (-4,-2.35) {\footnotesize Remark~\ref{rem:LIMAG}};
%
%
%\draw [rounded corners] (-6.4,-1.8) rectangle (-0.2,-0.7);
%
%\draw[thick,double equal sign distance,<->] (ISS) to (UAG);
%%\draw[thick,double equal sign distance,->] (ISS) to (WURS);
%%\draw[thick,double equal sign distance,->] (WURS) to (WURSLF);
%%\draw[thick,double equal sign distance,->] (WURSLF) to (ISSLF);
%\draw[thick,double equal sign distance, blue,dashed,<->] (ISSLF) to (ISS);
%
%\node (ULIM_UGS) at (-4.7,0.4) {ULIM$\,\wedge\,$UGS};
%\node (ULIM_ULS) at (-7.4,0.4) {ULIM$\,\wedge\,$ULS};
%\node (ULIM_0ULS) at (-10.2,0.4) {\color{blue} ULIM$\,\wedge\,$0-ULS};
%
%\draw[thick,double equal sign distance,<->] (ULIM_UGS) to (UAG);
%\draw[thick,double equal sign distance,<->] (ULIM_ULS) to (ULIM_UGS);
%\draw[thick,double equal sign distance,blue,dashed,<->] (ULIM_0ULS) to (ULIM_ULS);
%
%\node (sISS) at (-0.6,-1.5) {sISS};
%\node (sAG_UGS) at (-2.7,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-5.4,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[<->,double equal sign distance] (sISS) to (sAG_UGS);
%
%\draw[<->,double equal sign distance] (sLIM_UGS) to (sAG_UGS);
%
%\draw[thick,double equal sign distance,->] (-3.3,0) to (-3.3,-0.6);
%\draw[red,double equal sign distance,->,degil]  (-2.95,-0.6) to (-2.95,0);
%\node[red] (notImp_ix) at (-2.45,-0.3) {\footnotesize(ix)};
%
%
%\draw[red,double equal sign distance,->,degil]  (0.9,-2.45) to (0.2,-2.45);
%\node[red] (vi) at (1.3,-2.45) {\footnotesize(vi)};
%
%\draw[red,double equal sign distance,<-,degil]  (0.9,-2.95) to (0.2,-2.95);
%\node[red] (vii) at (1.3,-2.95) {\footnotesize(vii)};
%
%\draw[red,double equal sign distance,->,degil]  (0.9,-1.3) to (0.2,-1.3);
%\node[red] (iv) at (1.3,-1.3) {\footnotesize(iv)};
%
%\draw[red,double equal sign distance,<-,degil]  (0.9,-1.7) to (0.2,-1.7);
%\node[red] (v) at (1.3,-1.7) {\footnotesize(v)};
%
%
%%\node[red] (notImp51) at (1,-2.45) { $\not\Leftarrow$\,(vi)};
%% \node[red] (notImp52) at (1,-2.95) { $\not\Rightarrow$\,(vii)};
%%\node[red] (notImp61) at (1,-1.7) { $\not\Rightarrow$\,(v)};
%%\node[red] (notImp62) at (1,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%%\node[double equal sign distance,red,rotate=50](NonConv3) at (0.9,-0.6) {$\not\Uparrow$};
%%\node[red] (notImp_new) at (0.4,-0.6) {(iii) };
%
%\node (AG_UGS) at (-2.7,-2.75) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-5.4,-2.75) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2.7,-3.9) {AG$\,\wedge\,$ULS};
%%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%
%\node (AG_0UGAS) at (3.1,-1.5) {AG$\,\wedge\,$0-UGAS};
%\node (AG_LISS) at (5.8,-2.75) {\color{blue}AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.1,-2.75) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.1,-3.9) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (5.8,-3.9) {AG$\,\wedge\,$0-GAS};
%
%%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%
%
%%Relations AG_UGS and AG_ULS
%\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_UGS)+(0.2,-0.3)$) to ($(AG_ULS)+(0.2,0.3)$);
%\node[red] (viii) at ($\weight*(AG_ULS)+\weight*(AG_UGS) + (0.75,0)$) {\footnotesize(viii)};
%
%
%%Relations AG_0UGAS and AG_0UAS
%\draw[double equal sign distance,->]  ($(AG_0UGAS)+(-0.2,-0.3)$) to ($(AG_0UAS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_0UGAS)+(0.2,-0.3)$) to ($(AG_0UAS)+(0.2,0.3)$);
%\node[red] (ii) at ($\weight*(AG_0UAS)+\weight*(AG_0UGAS) + (0.6,0)$) {\footnotesize(ii)};
%
%%Relations AG_0UAS and AG_0LS
%\draw[double equal sign distance,->]  ($(AG_0UAS)+(-0.2,-0.3)$) to ($(AG_0LS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%\node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.6,0)$) {\footnotesize(i)};
%
%% \draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%% 
%% \node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.7,0)$) {\footnotesize(i)};
%
%\coordinate (ISS_1) at ($(ISS) + (-0.5,0)$);
%\coordinate (AG_0UGAS_1) at ($(AG_0UGAS) + (-0.5,0)$);
%\coordinate (coord1) at ($\third*(ISS_1)+\twothirds*(AG_0UGAS_1)$);
%\coordinate (coord2) at ($\twothirds*(ISS_1)+\third*(AG_0UGAS_1)$);
%
%\draw[red,double equal sign distance,->,degil]  (coord1) to (coord2);
%\node[red] (iii) at ($\weight*(ISS_1) + \weight*(AG_0UGAS_1) + (-0.45,-0.15)$) {\footnotesize(iii)};
%
%
%
%\draw[thick,double equal sign distance,->] ($(sAG_UGS)+(0,-0.4)$) to (AG_UGS);
%\node[red] (Quest) at (-2.3,-2.2) {\footnotesize ???};
%
%\draw[thick,double equal sign distance,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double equal sign distance,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%\draw[thick,double equal sign distance,->] (ISS) to (AG_0UGAS);
%\draw[thick,double equal sign distance,blue,dashed,<->]  (AG_LISS) to (AG_0UAS);
%
%%\draw[thick,double equal sign distance,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double equal sign distance,<->]  (AG_0LS) to (AG_0GAS);
%%\draw[thick,double equal sign distance,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double equal sign distance,->]  (AG_ULS) to (AG_0LS);
%\node[red] (Quest5) at (0,-3.6) {\footnotesize ???};
%
%
%%\draw[thick,double equal sign distance,->]  (LIM_ULS) to (LIM_0LS);
%
%%\draw[thick,double equal sign distance,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}



%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}
%
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (0.5,0) {ISS};
%\node (UAG) at (-2,0) {UAG};
%
%%\node (WURS) at  (3.5,-0.5)  {WURS};
%%\node (WURSLF) at (7,0) {$\exists$ WURS-LF};
%\node (ISSLF) at (3.5,0) {$\exists$ ISS-LF};
%
%
%\draw[thick,double,<->] (ISS) to (UAG);
%%\draw[thick,double,->] (ISS) to (WURS);
%%\draw[thick,double,->] (WURS) to (WURSLF);
%%\draw[thick,double,->] (WURSLF) to (ISSLF);
%\draw[thick,double,<->] (ISSLF) to (ISS);
%
%\node (ULIM_UGS) at (-4.7,0) {ULIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (ULIM_UGS) to (UAG);
%\node (ULIM_ULS) at (-7.7,0) {ULIM$\,\wedge\,$ULS};
%\draw[thick,double,<->] (ULIM_ULS) to (ULIM_UGS);
%
%%\node (ULIM_0ULS) at (-4.7,0.5) {ULIM$\,\wedge\,$0-ULS};
%%\draw[thick,double,->] (UAG) to (ULIM_0ULS);
%%\draw[thick,double,->] (ULIM_0ULS) to (ULIM_ULS);
%%\node[red] (A2) at (-6.3,0.5) {(a)};
%
%\node (sISS) at (0.5,-1.5) {sISS};
%\node (sAG_UGS) at (-2,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-4.7,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (sISS) to (sAG_UGS);
%\draw[thick,double,<->] (sLIM_UGS) to (sAG_UGS);
%
%\node[red] (notImp) at (-1.3,-0.7) { $\not\Uparrow$\,(ix)};
%\node[red] (notImp2) at (-1.2,-3) { $\not\Uparrow$\,(viii)};
%
%\node[red] (notImp3) at (4.2,-2) { $\not\Uparrow$\,(ii)};
%\node[red] (notImp4) at (4.2,-3) { $\not\Uparrow$\,(i)};
%
%
%\node[red] (notImp51) at (1.5,-2.3) { $\not\Leftarrow$\,(vi)};
%\node[red] (notImp52) at (1.5,-2.7) { $\not\Rightarrow$\,(vii)};
%
%\node[red] (notImp61) at (1.5,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1.5,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%\node[double,red,rotate=50](NonConv3) at (1.7,-0.8) {$\not\Uparrow$};
%\node[red] (notImp_new) at (1.2,-0.8) {(iii) };
%
%%\node[red] (AdCond) at (5.3,-2.2) {(a)};
%
%\node[red] (Quest) at (-1.5,-2) {???};
%%\node[red] (Quest2) at (4,-4) {???};
%%\node[red] (Quest3) at (-1.5,-4) {???};
%%\node[red] (Quest4) at (0.5,-4.2) {???};
%\node[red] (Quest5) at (0.5,-3.2) {???};
%
%\node (AG_UGS) at (-2,-2.5) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-4.7,-2.5) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2,-3.5) {AG$\,\wedge\,$ULS};
%%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%\draw[thick,double,->] (UAG) to (sAG_UGS);
%\draw[thick,double,->]  (sAG_UGS) to (AG_UGS);
%\draw[thick,double,->] (AG_UGS) to (AG_ULS);
%%\draw[thick,double,->] (AG_ULS) to (LIM_ULS);
%
%\draw[thick,double,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%\node (AG_UGAS) at (3.5,-1.5) {AG$\,\wedge\,$0-UGAS};
%%\node (AG_LISS) at (7,-2.5) {AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.5,-2.5) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.5,-3.5) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (7,-3.5) {AG$\,\wedge\,$0-GAS};
%
%%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%\draw[thick,double,->] (ISS) to (AG_UGAS);
%%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_UGAS) to (AG_0UAS);
%%\draw[thick,double,<->]  (AG_LISS) to (AG_0UAS);
%
%\draw[thick,double,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double,<->]  (AG_0LS) to (AG_0GAS);
%%\draw[thick,double,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double,->]  (AG_ULS) to (AG_0LS);
%%\draw[thick,double,->]  (LIM_ULS) to (LIM_0LS);
%
%%\draw[thick,double,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}
%
%\caption{Relations between stability notions for infinite-dimensional control systems. 
%%{\scriptsize(a)} means that the equivalence holds under additional condition\ref{ass:Condition_LISS} in Theorem~\ref{Characterization_LISS} 
%}
%\label{ISS_Equiv}
%\end{figure*}


%%%%% !!!! FIGURE WITH WURS !!!!!!

%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}
%
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (0.5,0) {ISS};
%\node (UAG) at (-2,0) {UAG};
%
%\node (WURS) at  (3.5,-0.5)  {WURS};
%\node (WURSLF) at (7,0) {$\exists$ WURS-LF};
%\node (ISSLF) at (3.5,0.5) {$\exists$ ISS-LF};
%
%
%\draw[thick,double,<->] (ISS) to (UAG);
%\draw[thick,double,->] (ISS) to (WURS);
%\draw[thick,double,->] (WURS) to (WURSLF);
%\draw[thick,double,->] (WURSLF) to (ISSLF);
%\draw[thick,double,->] (ISSLF) to (ISS);
%
%\node (ULIM_UGS) at (-4.7,-0.5) {ULIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (ULIM_UGS) to (UAG);
%\node (ULIM_ULS) at (-7.7,0) {ULIM$\,\wedge\,$ULS};
%\draw[thick,double,<->] (ULIM_ULS) to (ULIM_UGS);
%
%\node (ULIM_0ULS) at (-4.7,0.5) {ULIM$\,\wedge\,$0-ULS};
%\draw[thick,double,->] (UAG) to (ULIM_0ULS);
%\draw[thick,double,->] (ULIM_0ULS) to (ULIM_ULS);
%\node[red] (A2) at (-6.3,0.5) {(a)};
%
%\node (sISS) at (0.5,-1.5) {sISS};
%\node (sAG_UGS) at (-2,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-4.7,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (sISS) to (sAG_UGS);
%\draw[thick,double,<->] (sLIM_UGS) to (sAG_UGS);
%
%\node[red] (notImp) at (-1.3,-0.7) { $\not\Uparrow$\,(ix)};
%\node[red] (notImp2) at (-1.2,-3) { $\not\Uparrow$\,(viii)};
%
%\node[red] (notImp3) at (4.2,-2) { $\not\Uparrow$\,(ii)};
%\node[red] (notImp4) at (4.2,-3) { $\not\Uparrow$\,(i)};
%
%
%\node[red] (notImp51) at (1.5,-2.3) { $\not\Leftarrow$\,(vi)};
%\node[red] (notImp52) at (1.5,-2.7) { $\not\Rightarrow$\,(vii)};
%
%\node[red] (notImp61) at (1.5,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1.5,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%\node[double,red,rotate=50](NonConv3) at (1.7,-0.8) {$\not\Uparrow$};
%\node[red] (notImp_new) at (1.2,-0.8) {(iii) };
%
%\node[red] (AdCond) at (5.3,-2.2) {(a)};
%
%\node[red] (Quest) at (-1.5,-2) {???};
%\node[red] (Quest2) at (4,-4) {???};
%\node[red] (Quest3) at (-1.5,-4) {???};
%\node[red] (Quest4) at (0.5,-4.2) {???};
%\node[red] (Quest5) at (0.5,-3.2) {???};
%
%\node (AG_UGS) at (-2,-2.5) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-4.7,-2.5) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2,-3.5) {AG$\,\wedge\,$ULS};
%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%\draw[thick,double,->] (UAG) to (sAG_UGS);
%\draw[thick,double,->]  (sAG_UGS) to (AG_UGS);
%\draw[thick,double,->] (AG_UGS) to (AG_ULS);
%\draw[thick,double,->] (AG_ULS) to (LIM_ULS);
%
%\draw[thick,double,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%
%
%\node (AG_UGAS) at (3.5,-1.5) {AG$\,\wedge\,$0-UGAS};
%\node (AG_LISS) at (7,-2.5) {AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.5,-2.5) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.5,-3.5) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (7,-3.5) {AG$\,\wedge\,$0-GAS};
%
%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%\draw[thick,double,->] (ISS) to (AG_UGAS);
%%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_UGAS) to (AG_0UAS);
%\draw[thick,double,<->]  (AG_LISS) to (AG_0UAS);
%
%\draw[thick,double,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double,<->]  (AG_0LS) to (AG_0GAS);
%\draw[thick,double,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double,->]  (AG_ULS) to (AG_0LS);
%\draw[thick,double,->]  (LIM_ULS) to (LIM_0LS);
%
%\draw[thick,double,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}
%
%\caption{Relations between stability notions for infinite-dimensional control systems. {\scriptsize(a)} means that the equivalence holds under additional condition
%\ref{ass:Condition_LISS} in Theorem~\ref{Characterization_LISS} }
%\label{ISS_Equiv}
%\end{figure*}






%%%%% !!!! OLDER FIGURES !!!!!!



%\begin{figure}[tbh]
%\centering
%\begin{tikzpicture}
%\node (ISS) at (4,4) {ISS};
%\node (UAG) at (2,4) {UAG};
%\node (AG_UGAS) at (0,3) {AG\,$\wedge$\,0-UGAS};
%\node (AG_LISS) at (0,2) {AG\,$\wedge$\,LISS};
%\node (AG_LS) at (0,1) {AG\,$\wedge$\,ULS};
%\node (AG_GS) at (4,3) {AG\,$\wedge$\,UGS};
%\node (LIM_GS) at (4,2) {LIM\,$\wedge$\,UGS};
%\node (LIM_LS) at (2,0) {LIM\,$\wedge$\,ULS};
%\node (LIM_pGS_LS) at (4,1) {LIM\,$\wedge$\,pUGS\,$\wedge$\,ULS};
%%\node (WURS) at   (6,3) {WURS};
%%\node (WURSLF) at (6,4) {$\exists$ WURS-LF};
%%\node (ISSLF) at (6,5) {$\exists$ ISS-LF};
%
%%\node (0-UAS) at (-6.5,3) {0-UAS};
%%\node (0-UAS_LF) at (-3.5,3) {$\exists$ 0-UAS-LF};
%%\node (LISS) at (-6.5,2) {LISS};
%%\node (LISS_LF) at (-3.5,2) {$\exists$ LISS-LF};
%
%%\draw[thick,double,->] (0-UAS) to (0-UAS_LF);
%%\draw[thick,double,->]  (0-UAS_LF) to  (LISS_LF);
%%\draw[thick,double,->]  (LISS_LF) to  (LISS);
%%\draw[thick,double,->]  (LISS) to  (0-UAS);
%%% \draw[dashed, square] ;
%%\node[rounded corners=3pt, draw, text width= 50mm, text height=20mm, dashed,thick]
%%(Rect) at (-4.7,2.5){};
%
%\node[double,red](NonConv) at (0.4,1.5) {$\not\Uparrow$};
%\node[red](NonConva) at (0.8,1.5) {(i)};
%\node[double,red](NonConv2) at (0.4,2.5) {$\not\Uparrow$};
%\node[red](NonConv2a) at (0.8,2.5) {(ii)};
%\node[double,red,rotate=-50](NonConv3) at (1.4,3.5) {$\not\Uparrow$};
%\node[red](NonConv3a) at (1,4) {(iii)};
%
%\node[double,red](NonConv4) at (2,3.2) {$\not\Rightarrow$ (iv)};
%\node[double,red](NonConv4-2) at (2,2.8) {$\not\Leftarrow$ (v)};
%
%\node[double,red](NonConv5) at (2,2.2) {$\not\Rightarrow$ (vi)};
%\node[double,red](NonConv5-2) at (2,1.8) {$\not\Leftarrow$ (vii)};
%
%
%%\draw[thick,dashed,double,->] (Rect) to (-0.8,2.5);
%
%
%%\node (UGAS) at (9,4) {UGAS};
%%\node (UGAS_LF) at (9,3) {$\exists$ UGAS-LF};
%%
%%\draw[thick,double,<->] (UGAS) to (UGAS_LF);
%%% \draw[dashed, square] ;
%%\node[rounded corners=3pt, draw, text width= 25mm, text height=20mm, dashed,thick]
%%(Rect) at (9,3.5){};
%%
%%\draw[thick,dashed,double,->] (Rect) to (7,3.5);
%
%\draw[thick,double,->] (UAG) to (AG_UGAS);
%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_LISS) to (AG_LS);
%\draw[thick,double,->] (AG_LS) to (LIM_LS);
%\draw[thick,double,<->] (ISS) to (UAG);
%\draw[thick,double,<->] (LIM_GS) to (AG_GS);
%\draw[thick,double,<->] (LIM_pGS_LS) to (LIM_GS);
%
%\draw[thick,double,red,->] (LIM_LS) to (LIM_pGS_LS);
%\node[red] (Slash1) at (2.95,0.45) {{\textbf{$\big\slash$}}};
%\node[red] (Slash1c) at (3.4,0.2) {(viii)};
%
%\draw[thick,double,->] (LIM_pGS_LS) to (AG_LS);
%
%\draw[thick,double,->] (UAG) to (AG_GS);
%
%%\draw[thick,double,->] (ISS) to (WURS);
%
%%\draw[thick,double,red,->] (AG_GS) to (WURS);
%\draw[thick,double,red,->] (AG_GS) to (ISS);
%\node[red] (Slash1a) at (3.6,3.2) {};
%\node[red] (Slash1b) at (4.4,3.6) {};
%\draw[red,-] (Slash1a) to (Slash1b);
%\node[red] (Slash1c) at (4.6,3.5) {(ix)};
%
%%\draw[thick,double,->] (WURS) to (WURSLF);
%%\draw[thick,double,->] (WURSLF) to (ISSLF);
%%\draw[thick,double,->] (ISSLF) to (ISS);
%
%%\draw[thick,->] (LIM_LS) to[bend left=55] (-1.5,2) to[bend left=55] (UAG);
%\end{tikzpicture}
%\caption{Characterizations of ISS in infinite dimensions}
%\label{MainPicture_InfDim}
%\end{figure}

%
%
%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}
%\node (ISS) at (2,5) {ISS};
%\node (UAG) at (2,4) {UAG};
%\node (AG_UGAS) at (0,3) {AG$+$0-UGAS};
%\node (AG_LISS) at (0,2) {AG$+$LISS};
%\node (AG_LS) at (0,1) {AG$+$LS};
%\node (AG_GS) at (4,3) {AG$+$GS};
%\node (LIM_GS) at (4,2) {LIM$+$GS};
%\node (LIM_LS) at (2,0) {LIM$+$LS};
%\node (LIM_pGS_LS) at (4,1) {LIM$+$pGS$+$LS};
%\node (WURS) at   (6,3) {WURS};
%\node (WURSLF) at (6,4) {$\exists$ WURS-LF};
%\node (ISSLF) at (6,5) {$\exists$ ISS-LF};
%
%\node (0-UAS) at (-6.5,3) {0-UAS};
%\node (0-UAS_LF) at (-3.5,3) {$\exists$ 0-UAS-LF};
%\node (LISS) at (-6.5,2) {LISS};
%\node (LISS_LF) at (-3.5,2) {$\exists$ LISS-LF};
%
%\draw[thick,double,->] (0-UAS) to (0-UAS_LF);
%\draw[thick,double,->]  (0-UAS_LF) to  (LISS_LF);
%\draw[thick,double,->]  (LISS_LF) to  (LISS);
%\draw[thick,double,->]  (LISS) to  (0-UAS);
%% \draw[dashed, square] ;
%\node[rounded corners=3pt, draw, text width= 50mm, text height=20mm, dashed,thick]
%(Rect) at (-4.7,2.5){};
%
%\node[double,red](NonConv) at (0.4,1.5) {$\not\Uparrow$};
%\node[double,red](NonConv2) at (0.4,2.5) {$\not\Uparrow$};
%\node[double,red,rotate=-50](NonConv3) at (1.4,3.5) {$\not\Uparrow$};
%
%\node[double,red](NonConv4) at (2,3.2) {$\not\Rightarrow$};
%\node[double,red](NonConv4-2) at (2,2.8) {$\not\Leftarrow$};
%
%\node[double,red](NonConv5) at (2,2.2) {$\not\Rightarrow$};
%\node[double,red](NonConv5-2) at (2,1.8) {$\not\Leftarrow$};
%
%
%\draw[thick,dashed,double,->] (Rect) to (-0.8,2.5);
%
%
%\node (UGAS) at (9,4) {UGAS};
%\node (UGAS_LF) at (9,3) {$\exists$ UGAS-LF};
%
%\draw[thick,double,<->] (UGAS) to (UGAS_LF);
%% \draw[dashed, square] ;
%\node[rounded corners=3pt, draw, text width= 25mm, text height=20mm, dashed,thick]
%(Rect) at (9,3.5){};
%
%\draw[thick,dashed,double,->] (Rect) to (7,3.5);
%
%\draw[thick,double,->] (UAG) to (AG_UGAS);
%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_LISS) to (AG_LS);
%\draw[thick,double,->] (AG_LS) to (LIM_LS);
%\draw[thick,double,<->] (ISS) to (UAG);
%\draw[thick,double,<->] (LIM_GS) to (AG_GS);
%\draw[thick,double,<->] (LIM_pGS_LS) to (LIM_GS);
%
%\draw[thick,double,red,->] (LIM_LS) to (LIM_pGS_LS);
%\node[red] (Slash1) at (2.95,0.45) {\textbf{$\slash$}};
%
%\draw[thick,double,->] (LIM_pGS_LS) to (AG_LS);
%
%\draw[thick,double,->] (UAG) to (AG_GS);
%
%\draw[thick,double,->] (ISS) to (WURS);
%
%\draw[thick,double,red,->] (AG_GS) to (WURS);
%\node[red] (Slash1) at (5.1,3) {\textbf{$\slash$}};
%
%\draw[thick,double,->] (WURS) to (WURSLF);
%\draw[thick,double,->] (WURSLF) to (ISSLF);
%\draw[thick,double,->] (ISSLF) to (ISS);
%
%%\draw[thick,->] (LIM_LS) to[bend left=55] (-1.5,2) to[bend left=55] (UAG);
%\end{tikzpicture}
%\caption{Characterizations of ISS in infinite dimensions}
%\label{MainPicture_InfDim_2}
%\end{figure*}



